Three-point correlators from string amplitudes: Mixing and Regge spins

This paper has two parts. We first compute the leading contribution to the strong-coupling mixing between the Konishi operator and a double-trace operator composed of chiral primaries by using flat-space vertex operators for the string-duals of the operators. We then compute the three-point functions for protected or unprotected scalar operators with higher spin operators on the leading Regge trajectory. Here we see that the nontrivial spatial structures required by conformal invariance arise naturally from the form of the polarization tensors in the vertex operators. We find agreement with recent results extracted from Mellin amplitudes for four-point functions, as well as with earlier supergravity calculations. We also obtain some new results for other combinations of operators.

==> drawing.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'drawing.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{591.77912598bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63413452)%
    \put(0,0){\includegraphics[width=\unitlength]{drawing.pdf}}%
    \put(0.25273567,0.50066279){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon_1$}}}%
    \put(0.7170489,0.50589698){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon_3$}}}%
    \put(0.50007766,0.15629883){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\epsilon_2$}}}%
    \put(0.23855662,0.58987767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.16906039,0.45861904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_2$}}}%
    \put(0.73107943,0.59180298){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.8005993,0.4625524){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_1$}}}%
    \put(0.57022374,0.09179896){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.43438399,0.09681932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k_3$}}}%
    \put(0.87721084,0.5548475){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_3-j-k$}}}%
    \put(0.44709765,0.00637643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_2-i-k$}}}%
    \put(-0.00224429,0.56159617){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$S_1-i-j$}}}%
    \put(0.3527625,0.35014466){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i$}}}%
    \put(0.60078761,0.29062027){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$k$}}}%
    \put(0.53530042,0.52532908){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$j$}}}%
  \end{picture}%
\endgroup%

